Neural Recursive Belief States in Multi-Agent Reinforcement Learning

In multi-agent reinforcement learning, the problem of learning to act is particularly difficult because the policies of co-players may be heavily conditioned on information only observed by them. On the other hand, humans readily form beliefs about the knowledge possessed by their peers and leverage beliefs to inform decision-making. Such abilities underlie individual success in a wide range of Markov games, from bluffing in Poker to conditional cooperation in the Prisoner's Dilemma, to convention-building in Bridge. Classical methods are usually not applicable to complex domains due to the intractable nature of hierarchical beliefs (i.e. beliefs of other agents' beliefs). We propose a scalable method to approximate these belief structures using recursive deep generative models, and to use the belief models to obtain representations useful to acting in complex tasks. Our agents trained with belief models outperform model-free baselines with equivalent representational capacity using common training paradigms. We also show that higher-order belief models outperform agents with lower-order models.

==> figures/nested_sample.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,calc,positioning,decorations.markings,fit,backgrounds}
\begin{document}

\begin{tikzpicture}[minimum size=1.2cm]
  \tikzstyle{box}=[rectangle,rounded corners=4pt,minimum size=3em]
  
%   \begin{scope}[every node/.style={box,draw,thick}, node distance=1.5cm]
%       \node (b2) {$b^{2}(j)$};
%       \node (b1) [below=of b2.base, anchor=base] {$b^{1,(1)}(i), \ldots, b^{1,(K)}(i)$};
%       \node (b0) [below=of b1.west, anchor=west] {$b^{0,(1)}(j), \ldots, b^{1,(K)}(j)$};
%       \node (s)  [below=of b0.west, anchor=west] {$s^{(1)}, \ldots, s^{(K)}$};
%   \end{scope}
  
%   \draw[dashed] ($(b2.base)+(-1.5ex,-1ex)$) -- ($(b1.north west)+(1.5pt,-1.5pt)$); 
%   \draw[dashed] ($(b2.base)+(+1.5ex,-1ex)$) -- ($(b1.north east)+(-1.5pt,-1.5pt)$);
%   \draw[dashed] ($(b1.base)+(-10.5ex,-1ex)$) -- ($(b0.north west)+(1.5pt,-1.5pt)$); 
%   \draw[dashed] ($(b1.base)+(-3.5ex,-1ex)$) -- ($(b0.north east)+(-1.5pt,-1.5pt)$);
%   \draw[dashed] ($(b0.base)+(-10.5ex,-1ex)$) -- ($(s.north west)+(1.5pt,-1.5pt)$); 
%   \draw[dashed] ($(b0.base)+(-3.5ex,-1ex)$) -- ($(s.north east)+(-1.5pt,-1.5pt)$);

  \begin{scope}[every node/.style={box,draw,thick}, node distance=1.5cm]
      \node (b21) {$b^{2}(1)$};
      \node (b1) [below=of b21.base, anchor=base] {$b^{1}(2), \ldots, b^{1}(n)$};
      \draw[dashed] ($(b21.west)+(3.375ex,-1.5ex)+(-2ex,0ex)$) -- ($(b1.north west)+(1.5pt,-1.5pt)$); 
      \draw[dashed] ($(b21.west)+(3.375ex,-1.5ex)+(2ex,0ex)$) -- ($(b1.north east)+(-1.5pt,-1.5pt)$);
      
      \node (b11) [below=of b1.west, anchor=west] {$b^{1,(1)}(2), \ldots, b^{1,(K)}(2)$};
      \draw[dashed] ($(b1.west)+(3.375ex,-1.5ex)+(-2ex,0ex)$) -- ($(b11.north west)+(1.5pt,-1.5pt)$); 
      \draw[dashed] ($(b1.west)+(3.375ex,-1.5ex)+(2ex,0ex)$) -- ($(b11.north east)+(-1.5pt,-1.5pt)$);

      \node (b0) [below=of b11.west, anchor=west] {$b^{0}(1), b^{0}(3), \ldots, b^{0}(n)$};
      \draw[dashed] ($(b11.west)+(4.5ex,-1.5ex)+(-3.25ex,0ex)$) -- ($(b0.north west)+(1.5pt,-1.5pt)$); 
      \draw[dashed] ($(b11.west)+(4.5ex,-1.5ex)+(3.25ex,0ex)$) -- ($(b0.north east)+(-1.5pt,-1.5pt)$);
      
      \node (b01) [below=of b0.west, anchor=west] {$b^{0,(1)}(1), \ldots, b^{0,(K)}(1)$};
      \draw[dashed] ($(b0.west)+(3.375ex,-1.5ex)+(-2ex,0ex)$) -- ($(b01.north west)+(1.5pt,-1.5pt)$); 
      \draw[dashed] ($(b0.west)+(3.375ex,-1.5ex)+(2ex,0ex)$) -- ($(b01.north east)+(-1.5pt,-1.5pt)$);

      \node (s)  [below=of b01.west, anchor=west] {$s^{(1)}, \ldots, s^{(K)}$};
      \draw[dashed] ($(b01.west)+(4.5ex,-1.5ex)+(-3.25ex,0ex)$) -- ($(s.north west)+(1.5pt,-1.5pt)$); 
      \draw[dashed] ($(b01.west)+(4.5ex,-1.5ex)+(3.25ex,0ex)$) -- ($(s.north east)+(-1.5pt,-1.5pt)$);
  \end{scope}
  
  

\end{tikzpicture}

\end{document}
